Renormalized QRPA and double beta decay: a critical analysis of double Fermi transitions

The proton-neutron monopole Lipkin model, which exhibits some properties which are relevant for those double beta decay ($\beta \beta$) transitions mediated by the Fermi matrix elements, is solved exactly in the proton-neutron two-quasiparticle space. The exact results are compared with the ones obtained by using the Quasiparticle Random Phase (QRPA) and renormalized QRPA (RQRPA) approaches. It is shown that the RQRPA violates the Ikeda Sum Rule and that this violation may be common to any extension of the QRPA where scattering terms are neglected in the participant one-body operators as well as in the Hamiltonian. This finding underlines the need of additional developments before the RQRPA could be adopted as a reliable tool to compute $\beta \beta$ processes.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,117){\makebox(0,0)[r]{0.2}}
\put(1436.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{0.4}}
\put(1436.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,290){\makebox(0,0)[r]{0.6}}
\put(1436.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{0.8}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{1}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{1.2}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,634){\makebox(0,0)[r]{1.4}}
\put(1436.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{1.6}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,807){\makebox(0,0)[r]{1.8}}
\put(1436.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{2}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(120,9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(254,9){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(387,9){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,9){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(654,9){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(788,9){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(922,9){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1055,9){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1189,9){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1322,9){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1456,9){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,570){\makebox(0,0){E }}
%\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(800,755){\makebox(0,0)[l]{$\chi' = 0$}}
%\put(120,1755){\makebox(0,0)[l]{$\chi = 0$}}
%\put(120,1755){\makebox(0,0)[l]{$\chi = 0$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1356,841){\makebox(0,0)[r]{exact}}
\put(1368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,893){\usebox{\plotpoint}}
\multiput(120.00,891.92)(0.806,-0.497){53}{\rule{0.743pt}{0.120pt}}
\multiput(120.00,892.17)(43.458,-28.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(165.00,863.92)(0.788,-0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(165.00,864.17)(42.488,-28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(209.00,835.92)(0.778,-0.497){55}{\rule{0.721pt}{0.120pt}}
\multiput(209.00,836.17)(43.504,-29.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(254.00,806.92)(0.735,-0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(254.00,807.17)(42.575,-30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(298.00,776.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(298.00,777.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(343.00,745.92)(0.711,-0.497){59}{\rule{0.668pt}{0.120pt}}
\multiput(343.00,746.17)(42.614,-31.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(387.00,714.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(387.00,715.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(432.00,683.92)(0.667,-0.497){63}{\rule{0.633pt}{0.120pt}}
\multiput(432.00,684.17)(42.685,-33.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(476.00,650.92)(0.683,-0.497){63}{\rule{0.645pt}{0.120pt}}
\multiput(476.00,651.17)(43.660,-33.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(521.00,617.92)(0.629,-0.498){67}{\rule{0.603pt}{0.120pt}}
\multiput(521.00,618.17)(42.749,-35.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(565.00,582.92)(0.643,-0.498){67}{\rule{0.614pt}{0.120pt}}
\multiput(565.00,583.17)(43.725,-35.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(610.00,547.92)(0.629,-0.498){67}{\rule{0.603pt}{0.120pt}}
\multiput(610.00,548.17)(42.749,-35.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(654.00,512.92)(0.625,-0.498){69}{\rule{0.600pt}{0.120pt}}
\multiput(654.00,513.17)(43.755,-36.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(699.00,476.92)(0.594,-0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(699.00,477.17)(42.805,-37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(743.00,439.92)(0.608,-0.498){71}{\rule{0.586pt}{0.120pt}}
\multiput(743.00,440.17)(43.783,-37.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(788.00,402.92)(0.592,-0.498){73}{\rule{0.574pt}{0.120pt}}
\multiput(788.00,403.17)(43.809,-38.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(833.00,364.92)(0.594,-0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(833.00,365.17)(42.805,-37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(877.00,327.92)(0.625,-0.498){69}{\rule{0.600pt}{0.120pt}}
\multiput(877.00,328.17)(43.755,-36.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(922.00,291.92)(0.611,-0.498){69}{\rule{0.589pt}{0.120pt}}
\multiput(922.00,292.17)(42.778,-36.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(966.00,255.92)(0.683,-0.497){63}{\rule{0.645pt}{0.120pt}}
\multiput(966.00,256.17)(43.660,-33.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(1011.00,222.92)(0.711,-0.497){59}{\rule{0.668pt}{0.120pt}}
\multiput(1011.00,223.17)(42.614,-31.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(1055.00,191.92)(0.778,-0.497){55}{\rule{0.721pt}{0.120pt}}
\multiput(1055.00,192.17)(43.504,-29.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1100.00,162.92)(0.884,-0.497){47}{\rule{0.804pt}{0.120pt}}
\multiput(1100.00,163.17)(42.331,-25.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(1144.00,137.92)(1.030,-0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(1144.00,138.17)(43.094,-22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(1189.00,115.92)(1.235,-0.495){33}{\rule{1.078pt}{0.119pt}}
\multiput(1189.00,116.17)(41.763,-18.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1233.00,97.92)(1.635,-0.494){25}{\rule{1.386pt}{0.119pt}}
\multiput(1233.00,98.17)(42.124,-14.000){2}{\rule{0.693pt}{0.400pt}}
\multiput(1278.00,83.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(1278.00,84.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(1322.00,71.92)(2.320,-0.491){17}{\rule{1.900pt}{0.118pt}}
\multiput(1322.00,72.17)(41.056,-10.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1367.00,61.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(1367.00,62.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(1411.00,54.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(1411.00,55.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\put(1356,781){\makebox(0,0)[r]{QRPA}}
\multiput(1368,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1404,781){\usebox{\plotpoint}}
\put(120,893){\usebox{\plotpoint}}
\multiput(120,893)(17.623,-10.965){3}{\usebox{\plotpoint}}
\multiput(165,865)(17.330,-11.422){3}{\usebox{\plotpoint}}
\multiput(209,836)(17.270,-11.513){2}{\usebox{\plotpoint}}
\multiput(254,806)(16.967,-11.954){3}{\usebox{\plotpoint}}
\multiput(298,775)(16.737,-12.274){2}{\usebox{\plotpoint}}
\multiput(343,742)(16.424,-12.691){3}{\usebox{\plotpoint}}
\multiput(387,708)(16.032,-13.182){3}{\usebox{\plotpoint}}
\multiput(432,671)(15.708,-13.566){3}{\usebox{\plotpoint}}
\multiput(476,633)(15.342,-13.979){3}{\usebox{\plotpoint}}
\multiput(521,592)(14.676,-14.676){3}{\usebox{\plotpoint}}
\multiput(565,548)(14.196,-15.142){3}{\usebox{\plotpoint}}
\multiput(610,500)(13.111,-16.090){3}{\usebox{\plotpoint}}
\multiput(654,446)(12.192,-16.797){4}{\usebox{\plotpoint}}
\multiput(699,384)(10.503,-17.902){4}{\usebox{\plotpoint}}
\multiput(743,309)(8.111,-19.105){6}{\usebox{\plotpoint}}
\multiput(788,203)(5.253,-20.080){8}{\usebox{\plotpoint}}
%\multiput(833,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(922,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(966,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1011,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1100,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1233,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1278,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1367,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1411,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1356,721){\makebox(0,0)[r]{RQRPA}}
\put(1368.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,893){\usebox{\plotpoint}}
\multiput(120.00,891.09)(0.809,-0.504){49}{\rule{1.486pt}{0.121pt}}
\multiput(120.00,891.34)(41.916,-28.000){2}{\rule{0.743pt}{0.800pt}}
\multiput(165.00,863.09)(0.763,-0.504){51}{\rule{1.414pt}{0.121pt}}
\multiput(165.00,863.34)(41.066,-29.000){2}{\rule{0.707pt}{0.800pt}}
\multiput(209.00,834.09)(0.754,-0.503){53}{\rule{1.400pt}{0.121pt}}
\multiput(209.00,834.34)(42.094,-30.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(254.00,804.09)(0.712,-0.503){55}{\rule{1.335pt}{0.121pt}}
\multiput(254.00,804.34)(41.228,-31.000){2}{\rule{0.668pt}{0.800pt}}
\multiput(298.00,773.09)(0.683,-0.503){59}{\rule{1.291pt}{0.121pt}}
\multiput(298.00,773.34)(42.321,-33.000){2}{\rule{0.645pt}{0.800pt}}
\multiput(343.00,740.09)(0.648,-0.503){61}{\rule{1.235pt}{0.121pt}}
\multiput(343.00,740.34)(41.436,-34.000){2}{\rule{0.618pt}{0.800pt}}
\multiput(387.00,706.09)(0.644,-0.503){63}{\rule{1.229pt}{0.121pt}}
\multiput(387.00,706.34)(42.450,-35.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(432.00,671.09)(0.578,-0.503){69}{\rule{1.126pt}{0.121pt}}
\multiput(432.00,671.34)(41.662,-38.000){2}{\rule{0.563pt}{0.800pt}}
\multiput(476.00,633.09)(0.576,-0.503){71}{\rule{1.123pt}{0.121pt}}
\multiput(476.00,633.34)(42.669,-39.000){2}{\rule{0.562pt}{0.800pt}}
\multiput(521.00,594.09)(0.522,-0.502){77}{\rule{1.038pt}{0.121pt}}
\multiput(521.00,594.34)(41.845,-42.000){2}{\rule{0.519pt}{0.800pt}}
\multiput(565.00,552.09)(0.510,-0.502){81}{\rule{1.018pt}{0.121pt}}
\multiput(565.00,552.34)(42.887,-44.000){2}{\rule{0.509pt}{0.800pt}}
\multiput(611.41,505.62)(0.502,-0.533){81}{\rule{0.121pt}{1.055pt}}
\multiput(608.34,507.81)(44.000,-44.811){2}{\rule{0.800pt}{0.527pt}}
\multiput(655.41,458.48)(0.502,-0.555){83}{\rule{0.121pt}{1.089pt}}
\multiput(652.34,460.74)(45.000,-47.740){2}{\rule{0.800pt}{0.544pt}}
\multiput(700.41,408.25)(0.502,-0.591){81}{\rule{0.121pt}{1.145pt}}
\multiput(697.34,410.62)(44.000,-49.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(744.41,356.33)(0.502,-0.577){83}{\rule{0.121pt}{1.124pt}}
\multiput(741.34,358.67)(45.000,-49.666){2}{\rule{0.800pt}{0.562pt}}
\multiput(789.41,304.55)(0.502,-0.543){83}{\rule{0.121pt}{1.071pt}}
\multiput(786.34,306.78)(45.000,-46.777){2}{\rule{0.800pt}{0.536pt}}
\multiput(833.00,258.09)(0.522,-0.502){77}{\rule{1.038pt}{0.121pt}}
\multiput(833.00,258.34)(41.845,-42.000){2}{\rule{0.519pt}{0.800pt}}
\multiput(877.00,216.09)(0.663,-0.503){61}{\rule{1.259pt}{0.121pt}}
\multiput(877.00,216.34)(42.387,-34.000){2}{\rule{0.629pt}{0.800pt}}
\multiput(922.00,182.09)(0.889,-0.504){43}{\rule{1.608pt}{0.121pt}}
\multiput(922.00,182.34)(40.663,-25.000){2}{\rule{0.804pt}{0.800pt}}
\multiput(966.00,157.09)(1.210,-0.506){31}{\rule{2.095pt}{0.122pt}}
\multiput(966.00,157.34)(40.652,-19.000){2}{\rule{1.047pt}{0.800pt}}
\multiput(1011.00,138.09)(1.637,-0.509){21}{\rule{2.714pt}{0.123pt}}
\multiput(1011.00,138.34)(38.366,-14.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(1055.00,124.08)(1.982,-0.511){17}{\rule{3.200pt}{0.123pt}}
\multiput(1055.00,124.34)(38.358,-12.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(1100.00,112.08)(2.693,-0.516){11}{\rule{4.111pt}{0.124pt}}
\multiput(1100.00,112.34)(35.467,-9.000){2}{\rule{2.056pt}{0.800pt}}
\multiput(1144.00,103.08)(3.804,-0.526){7}{\rule{5.343pt}{0.127pt}}
\multiput(1144.00,103.34)(33.911,-7.000){2}{\rule{2.671pt}{0.800pt}}
\multiput(1189.00,96.07)(4.704,-0.536){5}{\rule{6.067pt}{0.129pt}}
\multiput(1189.00,96.34)(31.408,-6.000){2}{\rule{3.033pt}{0.800pt}}
\multiput(1233.00,90.06)(7.141,-0.560){3}{\rule{7.400pt}{0.135pt}}
\multiput(1233.00,90.34)(29.641,-5.000){2}{\rule{3.700pt}{0.800pt}}
\put(1278,83.34){\rule{9.000pt}{0.800pt}}
\multiput(1278.00,85.34)(25.320,-4.000){2}{\rule{4.500pt}{0.800pt}}
\put(1322,79.34){\rule{9.200pt}{0.800pt}}
\multiput(1322.00,81.34)(25.905,-4.000){2}{\rule{4.600pt}{0.800pt}}
\put(1367,75.84){\rule{10.600pt}{0.800pt}}
\multiput(1367.00,77.34)(22.000,-3.000){2}{\rule{5.300pt}{0.800pt}}
\put(1411,72.84){\rule{10.840pt}{0.800pt}}
\multiput(1411.00,74.34)(22.500,-3.000){2}{\rule{5.420pt}{0.800pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
%\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{0.5}}
\put(1436.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{1}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{1.5}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{2}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{2.5}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,9){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,9){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,9){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,9){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,9){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,9){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,9){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,9){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,9){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,9){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,9){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-20,670){\makebox(0,0){E}}
\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(700,-150){\makebox(0,0){Figure 1}}
%\put(120,1410){\makebox(0,0)[l]{$\chi = 0$}}
%\put(120,1410){\makebox(0,0)[l]{$\chi = 0$}}
%\put(120,1410){\makebox(0,0)[l]{$\chi = 0$}}
\put(800,755){\makebox(0,0)[l]{$\chi' = 0.5$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1356,841){\makebox(0,0)[r]{exact}}
\put(1368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,889){\usebox{\plotpoint}}
\multiput(120.00,887.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(120.00,888.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(165.00,862.92)(0.849,-0.497){49}{\rule{0.777pt}{0.120pt}}
\multiput(165.00,863.17)(42.387,-26.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(209.00,836.92)(0.836,-0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(209.00,837.17)(43.409,-27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(254.00,809.92)(0.818,-0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(254.00,810.17)(42.439,-27.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(298.00,782.92)(0.836,-0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(298.00,783.17)(43.409,-27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(343.00,755.92)(0.788,-0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(343.00,756.17)(42.488,-28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(387.00,727.92)(0.778,-0.497){55}{\rule{0.721pt}{0.120pt}}
\multiput(387.00,728.17)(43.504,-29.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(432.00,698.92)(0.760,-0.497){55}{\rule{0.707pt}{0.120pt}}
\multiput(432.00,699.17)(42.533,-29.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(476.00,669.92)(0.752,-0.497){57}{\rule{0.700pt}{0.120pt}}
\multiput(476.00,670.17)(43.547,-30.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(521.00,639.92)(0.735,-0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(521.00,640.17)(42.575,-30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(565.00,609.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(565.00,610.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(610.00,578.92)(0.711,-0.497){59}{\rule{0.668pt}{0.120pt}}
\multiput(610.00,579.17)(42.614,-31.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(654.00,547.92)(0.704,-0.497){61}{\rule{0.663pt}{0.120pt}}
\multiput(654.00,548.17)(43.625,-32.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(699.00,515.92)(0.688,-0.497){61}{\rule{0.650pt}{0.120pt}}
\multiput(699.00,516.17)(42.651,-32.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(743.00,483.92)(0.683,-0.497){63}{\rule{0.645pt}{0.120pt}}
\multiput(743.00,484.17)(43.660,-33.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(788.00,450.92)(0.704,-0.497){61}{\rule{0.663pt}{0.120pt}}
\multiput(788.00,451.17)(43.625,-32.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(833.00,418.92)(0.667,-0.497){63}{\rule{0.633pt}{0.120pt}}
\multiput(833.00,419.17)(42.685,-33.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(877.00,385.92)(0.704,-0.497){61}{\rule{0.663pt}{0.120pt}}
\multiput(877.00,386.17)(43.625,-32.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(922.00,353.92)(0.688,-0.497){61}{\rule{0.650pt}{0.120pt}}
\multiput(922.00,354.17)(42.651,-32.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(966.00,321.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(966.00,322.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1011.00,290.92)(0.735,-0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(1011.00,291.17)(42.575,-30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1055.00,260.92)(0.778,-0.497){55}{\rule{0.721pt}{0.120pt}}
\multiput(1055.00,261.17)(43.504,-29.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1100.00,231.92)(0.818,-0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(1100.00,232.17)(42.439,-27.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1144.00,204.92)(0.943,-0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(1144.00,205.17)(43.236,-24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1189.00,180.92)(0.962,-0.496){43}{\rule{0.865pt}{0.120pt}}
\multiput(1189.00,181.17)(42.204,-23.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1233.00,157.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(1233.00,158.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1278.00,137.92)(1.310,-0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(1278.00,138.17)(41.644,-17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(1322.00,120.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(1322.00,121.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1367.00,105.92)(1.726,-0.493){23}{\rule{1.454pt}{0.119pt}}
\multiput(1367.00,106.17)(40.982,-13.000){2}{\rule{0.727pt}{0.400pt}}
\multiput(1411.00,92.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(1411.00,93.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\put(1356,781){\makebox(0,0)[r]{QRPA}}
\multiput(1368,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1404,781){\usebox{\plotpoint}}
\put(120,884){\usebox{\plotpoint}}
\multiput(120,884)(17.798,-10.679){3}{\usebox{\plotpoint}}
\multiput(165,857)(17.511,-11.143){3}{\usebox{\plotpoint}}
\multiput(209,829)(17.446,-11.243){2}{\usebox{\plotpoint}}
\multiput(254,800)(16.967,-11.954){3}{\usebox{\plotpoint}}
\multiput(298,769)(17.092,-11.775){2}{\usebox{\plotpoint}}
\multiput(343,738)(16.604,-12.453){3}{\usebox{\plotpoint}}
\multiput(387,705)(16.383,-12.743){3}{\usebox{\plotpoint}}
\multiput(432,670)(15.885,-13.358){3}{\usebox{\plotpoint}}
\multiput(476,633)(15.685,-13.593){2}{\usebox{\plotpoint}}
\multiput(521,594)(15.014,-14.331){3}{\usebox{\plotpoint}}
\multiput(565,552)(14.514,-14.837){3}{\usebox{\plotpoint}}
\multiput(610,506)(13.558,-15.715){4}{\usebox{\plotpoint}}
\multiput(654,455)(12.723,-16.399){3}{\usebox{\plotpoint}}
\multiput(699,397)(11.160,-17.500){4}{\usebox{\plotpoint}}
\multiput(743,328)(9.282,-18.564){5}{\usebox{\plotpoint}}
\multiput(788,238)(4.409,-20.282){10}{\usebox{\plotpoint}}
%\multiput(833,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(922,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(966,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1011,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1100,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1233,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1278,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1367,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1411,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1356,721){\makebox(0,0)[r]{RQRPA}}
\put(1368.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,884){\usebox{\plotpoint}}
\multiput(120.00,882.09)(0.809,-0.504){49}{\rule{1.486pt}{0.121pt}}
\multiput(120.00,882.34)(41.916,-28.000){2}{\rule{0.743pt}{0.800pt}}
\multiput(165.00,854.09)(0.791,-0.504){49}{\rule{1.457pt}{0.121pt}}
\multiput(165.00,854.34)(40.976,-28.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(209.00,826.09)(0.780,-0.504){51}{\rule{1.441pt}{0.121pt}}
\multiput(209.00,826.34)(42.008,-29.000){2}{\rule{0.721pt}{0.800pt}}
\multiput(254.00,797.09)(0.737,-0.503){53}{\rule{1.373pt}{0.121pt}}
\multiput(254.00,797.34)(41.150,-30.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(298.00,767.09)(0.729,-0.503){55}{\rule{1.361pt}{0.121pt}}
\multiput(298.00,767.34)(42.175,-31.000){2}{\rule{0.681pt}{0.800pt}}
\multiput(343.00,736.09)(0.668,-0.503){59}{\rule{1.267pt}{0.121pt}}
\multiput(343.00,736.34)(41.371,-33.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(387.00,703.09)(0.663,-0.503){61}{\rule{1.259pt}{0.121pt}}
\multiput(387.00,703.34)(42.387,-34.000){2}{\rule{0.629pt}{0.800pt}}
\multiput(432.00,669.09)(0.629,-0.503){63}{\rule{1.206pt}{0.121pt}}
\multiput(432.00,669.34)(41.497,-35.000){2}{\rule{0.603pt}{0.800pt}}
\multiput(476.00,634.09)(0.592,-0.503){69}{\rule{1.147pt}{0.121pt}}
\multiput(476.00,634.34)(42.619,-38.000){2}{\rule{0.574pt}{0.800pt}}
\multiput(521.00,596.09)(0.563,-0.503){71}{\rule{1.103pt}{0.121pt}}
\multiput(521.00,596.34)(41.712,-39.000){2}{\rule{0.551pt}{0.800pt}}
\multiput(565.00,557.09)(0.548,-0.502){75}{\rule{1.078pt}{0.121pt}}
\multiput(565.00,557.34)(42.762,-41.000){2}{\rule{0.539pt}{0.800pt}}
\multiput(610.00,516.09)(0.498,-0.502){81}{\rule{1.000pt}{0.121pt}}
\multiput(610.00,516.34)(41.924,-44.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(654.00,472.09)(0.498,-0.502){83}{\rule{1.000pt}{0.121pt}}
\multiput(654.00,472.34)(42.924,-45.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(700.41,424.55)(0.502,-0.544){81}{\rule{0.121pt}{1.073pt}}
\multiput(697.34,426.77)(44.000,-45.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(744.41,376.63)(0.502,-0.532){83}{\rule{0.121pt}{1.053pt}}
\multiput(741.34,378.81)(45.000,-45.814){2}{\rule{0.800pt}{0.527pt}}
\multiput(789.41,328.70)(0.502,-0.521){83}{\rule{0.121pt}{1.036pt}}
\multiput(786.34,330.85)(45.000,-44.851){2}{\rule{0.800pt}{0.518pt}}
\multiput(833.00,284.09)(0.522,-0.502){77}{\rule{1.038pt}{0.121pt}}
\multiput(833.00,284.34)(41.845,-42.000){2}{\rule{0.519pt}{0.800pt}}
\multiput(877.00,242.09)(0.608,-0.503){67}{\rule{1.173pt}{0.121pt}}
\multiput(877.00,242.34)(42.565,-37.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(922.00,205.09)(0.763,-0.504){51}{\rule{1.414pt}{0.121pt}}
\multiput(922.00,205.34)(41.066,-29.000){2}{\rule{0.707pt}{0.800pt}}
\multiput(966.00,176.09)(1.038,-0.505){37}{\rule{1.836pt}{0.122pt}}
\multiput(966.00,176.34)(41.189,-22.000){2}{\rule{0.918pt}{0.800pt}}
\multiput(1011.00,154.09)(1.252,-0.506){29}{\rule{2.156pt}{0.122pt}}
\multiput(1011.00,154.34)(39.526,-18.000){2}{\rule{1.078pt}{0.800pt}}
\multiput(1055.00,136.09)(1.675,-0.509){21}{\rule{2.771pt}{0.123pt}}
\multiput(1055.00,136.34)(39.248,-14.000){2}{\rule{1.386pt}{0.800pt}}
\multiput(1100.00,122.08)(2.135,-0.512){15}{\rule{3.400pt}{0.123pt}}
\multiput(1100.00,122.34)(36.943,-11.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1144.00,111.08)(2.757,-0.516){11}{\rule{4.200pt}{0.124pt}}
\multiput(1144.00,111.34)(36.283,-9.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(1189.00,102.08)(3.716,-0.526){7}{\rule{5.229pt}{0.127pt}}
\multiput(1189.00,102.34)(33.148,-7.000){2}{\rule{2.614pt}{0.800pt}}
\multiput(1233.00,95.07)(4.816,-0.536){5}{\rule{6.200pt}{0.129pt}}
\multiput(1233.00,95.34)(32.132,-6.000){2}{\rule{3.100pt}{0.800pt}}
\multiput(1278.00,89.06)(6.973,-0.560){3}{\rule{7.240pt}{0.135pt}}
\multiput(1278.00,89.34)(28.973,-5.000){2}{\rule{3.620pt}{0.800pt}}
\multiput(1322.00,84.06)(7.141,-0.560){3}{\rule{7.400pt}{0.135pt}}
\multiput(1322.00,84.34)(29.641,-5.000){2}{\rule{3.700pt}{0.800pt}}
\put(1367,77.84){\rule{10.600pt}{0.800pt}}
\multiput(1367.00,79.34)(22.000,-3.000){2}{\rule{5.300pt}{0.800pt}}
\put(1411,74.34){\rule{9.200pt}{0.800pt}}
\multiput(1411.00,76.34)(25.905,-4.000){2}{\rule{4.600pt}{0.800pt}}
\end{picture}
%\caption{} 

\end{figure} 
\clearpage
%\pagebreak[4]

\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,117){\makebox(0,0)[r]{0.5}}
\put(1436.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{1}}
\put(1436.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,290){\makebox(0,0)[r]{1.5}}
\put(1436.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{2}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{2.5}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{3}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,634){\makebox(0,0)[r]{3.5}}
\put(1436.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{4}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,807){\makebox(0,0)[r]{4.5}}
\put(1436.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{5}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(120,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(254,5){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(387,5){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,5){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(654,5){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(788,5){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(922,5){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1055,5){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1189,5){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1322,5){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1456,5){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,570){\makebox(0,0){$<0|\hat n|0>$}}
%\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(800,700){\makebox(0,0)[l]{$\chi' = 0$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(356,841){\makebox(0,0)[r]{exact}}
\put(368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,31){\usebox{\plotpoint}}
\put(254,30.67){\rule{10.600pt}{0.400pt}}
\multiput(254.00,30.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(343,31.67){\rule{10.600pt}{0.400pt}}
\multiput(343.00,31.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(387,32.67){\rule{10.840pt}{0.400pt}}
\multiput(387.00,32.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(432,33.67){\rule{10.600pt}{0.400pt}}
\multiput(432.00,33.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(476,35.17){\rule{9.100pt}{0.400pt}}
\multiput(476.00,34.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\put(521,37.17){\rule{8.900pt}{0.400pt}}
\multiput(521.00,36.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(565.00,39.61)(9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(565.00,38.17)(32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(610.00,42.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(610.00,41.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(654.00,45.59)(4.940,0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(654.00,44.17)(37.320,5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(699.00,50.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(699.00,49.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(743.00,55.59)(3.391,0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(743.00,54.17)(39.455,7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(788.00,62.59)(2.592,0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(788.00,61.17)(40.641,9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(833.00,71.58)(2.052,0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(833.00,70.17)(40.472,11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(877.00,82.58)(1.765,0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(877.00,81.17)(41.919,13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(922.00,95.58)(1.310,0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(922.00,94.17)(41.644,17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(966.00,112.58)(1.135,0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(966.00,111.17)(42.924,20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1011.00,132.58)(0.921,0.496){45}{\rule{0.833pt}{0.120pt}}
\multiput(1011.00,131.17)(42.270,24.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1055.00,156.58)(0.806,0.497){53}{\rule{0.743pt}{0.120pt}}
\multiput(1055.00,155.17)(43.458,28.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(1100.00,184.58)(0.735,0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(1100.00,183.17)(42.575,30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1144.00,214.58)(0.727,0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(1144.00,213.17)(43.587,31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1189.00,245.58)(0.688,0.497){61}{\rule{0.650pt}{0.120pt}}
\multiput(1189.00,244.17)(42.651,32.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1233.00,277.58)(0.727,0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(1233.00,276.17)(43.587,31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1278.00,308.58)(0.735,0.497){57}{\rule{0.687pt}{0.120pt}}
\multiput(1278.00,307.17)(42.575,30.000){2}{\rule{0.343pt}{0.400pt}}
\multiput(1322.00,338.58)(0.836,0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(1322.00,337.17)(43.409,27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1367.00,365.58)(0.849,0.497){49}{\rule{0.777pt}{0.120pt}}
\multiput(1367.00,364.17)(42.387,26.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1411.00,391.58)(0.984,0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(1411.00,390.17)(43.168,23.000){2}{\rule{0.441pt}{0.400pt}}
\put(298.0,32.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(356,781){\makebox(0,0)[r]{QRPA}}
\multiput(358,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(404,781){\usebox{\plotpoint}}
\put(120,31){\usebox{\plotpoint}}
\multiput(120,31)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(165,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(209,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(254,31)(20.750,0.472){2}{\usebox{\plotpoint}}
\multiput(298,32)(20.750,0.461){2}{\usebox{\plotpoint}}
\multiput(343,33)(20.750,0.472){2}{\usebox{\plotpoint}}
\multiput(387,34)(20.750,0.461){3}{\usebox{\plotpoint}}
\multiput(432,35)(20.734,0.942){2}{\usebox{\plotpoint}}
\multiput(476,37)(20.735,0.922){2}{\usebox{\plotpoint}}
\multiput(521,39)(20.707,1.412){2}{\usebox{\plotpoint}}
\multiput(565,42)(20.629,2.292){2}{\usebox{\plotpoint}}
\multiput(610,47)(20.421,3.713){2}{\usebox{\plotpoint}}
\multiput(654,55)(19.940,5.760){3}{\usebox{\plotpoint}}
\multiput(699,68)(18.221,9.939){2}{\usebox{\plotpoint}}
\multiput(743,92)(10.473,17.920){4}{\usebox{\plotpoint}}
%\multiput(788,169)(6.435,-19.733){7}{\usebox{\plotpoint}}
%\multiput(833,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(922,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(966,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1011,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1100,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1233,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1278,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1367,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1411,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(356,721){\makebox(0,0)[r]{RQRPA}}
\put(358.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,31){\usebox{\plotpoint}}
\put(254,29.84){\rule{10.600pt}{0.800pt}}
\multiput(254.00,29.34)(22.000,1.000){2}{\rule{5.300pt}{0.800pt}}
\put(298,30.84){\rule{10.840pt}{0.800pt}}
\multiput(298.00,30.34)(22.500,1.000){2}{\rule{5.420pt}{0.800pt}}
\put(343,31.84){\rule{10.600pt}{0.800pt}}
\multiput(343.00,31.34)(22.000,1.000){2}{\rule{5.300pt}{0.800pt}}
\put(387,32.84){\rule{10.840pt}{0.800pt}}
\multiput(387.00,32.34)(22.500,1.000){2}{\rule{5.420pt}{0.800pt}}
\put(432,34.34){\rule{10.600pt}{0.800pt}}
\multiput(432.00,33.34)(22.000,2.000){2}{\rule{5.300pt}{0.800pt}}
\put(476,36.34){\rule{10.840pt}{0.800pt}}
\multiput(476.00,35.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\put(521,38.84){\rule{10.600pt}{0.800pt}}
\multiput(521.00,37.34)(22.000,3.000){2}{\rule{5.300pt}{0.800pt}}
\put(565,42.34){\rule{9.200pt}{0.800pt}}
\multiput(565.00,40.34)(25.905,4.000){2}{\rule{4.600pt}{0.800pt}}
\multiput(610.00,47.39)(4.704,0.536){5}{\rule{6.067pt}{0.129pt}}
\multiput(610.00,44.34)(31.408,6.000){2}{\rule{3.033pt}{0.800pt}}
\multiput(654.00,53.40)(2.757,0.516){11}{\rule{4.200pt}{0.124pt}}
\multiput(654.00,50.34)(36.283,9.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(699.00,62.41)(1.774,0.509){19}{\rule{2.908pt}{0.123pt}}
\multiput(699.00,59.34)(37.965,13.000){2}{\rule{1.454pt}{0.800pt}}
\multiput(743.00,75.41)(1.281,0.506){29}{\rule{2.200pt}{0.122pt}}
\multiput(743.00,72.34)(40.434,18.000){2}{\rule{1.100pt}{0.800pt}}
\multiput(788.00,93.41)(0.840,0.504){47}{\rule{1.533pt}{0.121pt}}
\multiput(788.00,90.34)(41.817,27.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(833.00,120.41)(0.648,0.503){61}{\rule{1.235pt}{0.121pt}}
\multiput(833.00,117.34)(41.436,34.000){2}{\rule{0.618pt}{0.800pt}}
\multiput(877.00,154.41)(0.534,0.502){77}{\rule{1.057pt}{0.121pt}}
\multiput(877.00,151.34)(42.806,42.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(923.41,195.00)(0.502,0.521){81}{\rule{0.121pt}{1.036pt}}
\multiput(920.34,195.00)(44.000,43.849){2}{\rule{0.800pt}{0.518pt}}
\multiput(967.41,241.00)(0.502,0.543){83}{\rule{0.121pt}{1.071pt}}
\multiput(964.34,241.00)(45.000,46.777){2}{\rule{0.800pt}{0.536pt}}
\multiput(1012.41,290.00)(0.502,0.591){81}{\rule{0.121pt}{1.145pt}}
\multiput(1009.34,290.00)(44.000,49.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(1056.41,342.00)(0.502,0.577){83}{\rule{0.121pt}{1.124pt}}
\multiput(1053.34,342.00)(45.000,49.666){2}{\rule{0.800pt}{0.562pt}}
\multiput(1101.41,394.00)(0.502,0.602){81}{\rule{0.121pt}{1.164pt}}
\multiput(1098.34,394.00)(44.000,50.585){2}{\rule{0.800pt}{0.582pt}}
\multiput(1145.41,447.00)(0.502,0.600){83}{\rule{0.121pt}{1.160pt}}
\multiput(1142.34,447.00)(45.000,51.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1190.41,501.00)(0.502,0.614){81}{\rule{0.121pt}{1.182pt}}
\multiput(1187.34,501.00)(44.000,51.547){2}{\rule{0.800pt}{0.591pt}}
\multiput(1234.41,555.00)(0.502,0.600){83}{\rule{0.121pt}{1.160pt}}
\multiput(1231.34,555.00)(45.000,51.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1279.41,609.00)(0.502,0.625){81}{\rule{0.121pt}{1.200pt}}
\multiput(1276.34,609.00)(44.000,52.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1323.41,664.00)(0.502,0.611){83}{\rule{0.121pt}{1.178pt}}
\multiput(1320.34,664.00)(45.000,52.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(1368.41,719.00)(0.502,0.614){81}{\rule{0.121pt}{1.182pt}}
\multiput(1365.34,719.00)(44.000,51.547){2}{\rule{0.800pt}{0.591pt}}
\multiput(1412.41,773.00)(0.502,0.611){83}{\rule{0.121pt}{1.178pt}}
\multiput(1409.34,773.00)(45.000,52.555){2}{\rule{0.800pt}{0.589pt}}
\put(120.0,31.0){\rule[-0.400pt]{32.281pt}{0.800pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,117){\makebox(0,0)[r]{0.5}}
\put(1436.0,117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{1}}
\put(1436.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,290){\makebox(0,0)[r]{1.5}}
\put(1436.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{2}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{2.5}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{3}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,634){\makebox(0,0)[r]{3.5}}
\put(1436.0,634.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{4}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,807){\makebox(0,0)[r]{4.5}}
\put(1436.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{5}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,5){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,5){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,5){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,5){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,5){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,5){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,5){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,5){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,5){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,5){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,570){\makebox(0,0){$<0|\hat n|0>$}}
\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(700,-150){\makebox(0,0){Figure 2}}
\put(800,700){\makebox(0,0)[l]{$\chi' = 0.5$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(356,841){\makebox(0,0)[r]{exact}}
\put(368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,32){\usebox{\plotpoint}}
\put(120,31.67){\rule{10.840pt}{0.400pt}}
\multiput(120.00,31.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(165,32.67){\rule{10.600pt}{0.400pt}}
\multiput(165.00,32.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(254,33.67){\rule{10.600pt}{0.400pt}}
\multiput(254.00,33.17)(22.000,1.000){2}{\rule{5.300pt}{0.400pt}}
\put(298,34.67){\rule{10.840pt}{0.400pt}}
\multiput(298.00,34.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(343,36.17){\rule{8.900pt}{0.400pt}}
\multiput(343.00,35.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(387,37.67){\rule{10.840pt}{0.400pt}}
\multiput(387.00,37.17)(22.500,1.000){2}{\rule{5.420pt}{0.400pt}}
\put(432,39.17){\rule{8.900pt}{0.400pt}}
\multiput(432.00,38.17)(25.528,2.000){2}{\rule{4.450pt}{0.400pt}}
\put(476,41.17){\rule{9.100pt}{0.400pt}}
\multiput(476.00,40.17)(26.112,2.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(521.00,43.61)(9.616,0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(521.00,42.17)(31.616,3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(565.00,46.61)(9.839,0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(565.00,45.17)(32.339,3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(610.00,49.60)(6.330,0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(610.00,48.17)(34.660,4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(654.00,53.60)(6.476,0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(654.00,52.17)(35.452,4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(699.00,57.59)(4.829,0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(699.00,56.17)(36.487,5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(743.00,62.59)(3.391,0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(743.00,61.17)(39.455,7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(788.00,69.59)(3.391,0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(788.00,68.17)(39.455,7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(833.00,76.59)(2.533,0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(833.00,75.17)(39.734,9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(877.00,85.58)(2.100,0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(877.00,84.17)(41.396,11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(922.00,96.58)(1.875,0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(922.00,95.17)(40.748,12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(966.00,108.58)(1.523,0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(966.00,107.17)(42.302,15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1011.00,123.58)(1.310,0.495){31}{\rule{1.135pt}{0.119pt}}
\multiput(1011.00,122.17)(41.644,17.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(1055.00,140.58)(1.196,0.495){35}{\rule{1.047pt}{0.119pt}}
\multiput(1055.00,139.17)(42.826,19.000){2}{\rule{0.524pt}{0.400pt}}
\multiput(1100.00,159.58)(1.007,0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(1100.00,158.17)(42.132,22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1144.00,181.58)(0.943,0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(1144.00,180.17)(43.236,24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1189.00,205.58)(0.849,0.497){49}{\rule{0.777pt}{0.120pt}}
\multiput(1189.00,204.17)(42.387,26.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1233.00,231.58)(0.836,0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(1233.00,230.17)(43.409,27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1278.00,258.58)(0.788,0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(1278.00,257.17)(42.488,28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1322.00,286.58)(0.836,0.497){51}{\rule{0.767pt}{0.120pt}}
\multiput(1322.00,285.17)(43.409,27.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1367.00,313.58)(0.849,0.497){49}{\rule{0.777pt}{0.120pt}}
\multiput(1367.00,312.17)(42.387,26.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1411.00,339.58)(0.869,0.497){49}{\rule{0.792pt}{0.120pt}}
\multiput(1411.00,338.17)(43.356,26.000){2}{\rule{0.396pt}{0.400pt}}
\put(209.0,34.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(356,781){\makebox(0,0)[r]{QRPA}}
\multiput(368,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(404,781){\usebox{\plotpoint}}
\put(120,33){\usebox{\plotpoint}}
\multiput(120,33)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(165,33)(20.750,0.472){2}{\usebox{\plotpoint}}
\multiput(209,34)(20.750,0.461){2}{\usebox{\plotpoint}}
\multiput(254,35)(20.750,0.472){2}{\usebox{\plotpoint}}
\multiput(298,36)(20.750,0.461){2}{\usebox{\plotpoint}}
\multiput(343,37)(20.734,0.942){2}{\usebox{\plotpoint}}
\multiput(387,39)(20.735,0.922){3}{\usebox{\plotpoint}}
\multiput(432,41)(20.707,1.412){2}{\usebox{\plotpoint}}
\multiput(476,44)(20.710,1.381){2}{\usebox{\plotpoint}}
\multiput(521,47)(20.623,2.343){2}{\usebox{\plotpoint}}
\multiput(565,52)(20.573,2.743){2}{\usebox{\plotpoint}}
\multiput(610,58)(20.239,4.600){2}{\usebox{\plotpoint}}
\multiput(654,68)(19.819,6.166){3}{\usebox{\plotpoint}}
\multiput(699,82)(18.046,10.253){2}{\usebox{\plotpoint}}
\multiput(743,107)(12.192,16.797){4}{\usebox{\plotpoint}}
%\multiput(788,169)(6.435,-19.733){7}{\usebox{\plotpoint}}
%\multiput(833,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(922,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(966,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1011,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1100,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1233,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1278,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1367,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1411,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(356,721){\makebox(0,0)[r]{RQRPA}}
\put(368.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,33){\usebox{\plotpoint}}
\put(165,31.84){\rule{10.600pt}{0.800pt}}
\multiput(165.00,31.34)(22.000,1.000){2}{\rule{5.300pt}{0.800pt}}
\put(209,32.84){\rule{10.840pt}{0.800pt}}
\multiput(209.00,32.34)(22.500,1.000){2}{\rule{5.420pt}{0.800pt}}
\put(254,33.84){\rule{10.600pt}{0.800pt}}
\multiput(254.00,33.34)(22.000,1.000){2}{\rule{5.300pt}{0.800pt}}
\put(298,34.84){\rule{10.840pt}{0.800pt}}
\multiput(298.00,34.34)(22.500,1.000){2}{\rule{5.420pt}{0.800pt}}
\put(343,36.34){\rule{10.600pt}{0.800pt}}
\multiput(343.00,35.34)(22.000,2.000){2}{\rule{5.300pt}{0.800pt}}
\put(387,38.34){\rule{10.840pt}{0.800pt}}
\multiput(387.00,37.34)(22.500,2.000){2}{\rule{5.420pt}{0.800pt}}
\put(432,40.34){\rule{10.600pt}{0.800pt}}
\multiput(432.00,39.34)(22.000,2.000){2}{\rule{5.300pt}{0.800pt}}
\put(476,43.34){\rule{9.200pt}{0.800pt}}
\multiput(476.00,41.34)(25.905,4.000){2}{\rule{4.600pt}{0.800pt}}
\put(521,47.34){\rule{9.000pt}{0.800pt}}
\multiput(521.00,45.34)(25.320,4.000){2}{\rule{4.500pt}{0.800pt}}
\multiput(565.00,52.38)(7.141,0.560){3}{\rule{7.400pt}{0.135pt}}
\multiput(565.00,49.34)(29.641,5.000){2}{\rule{3.700pt}{0.800pt}}
\multiput(610.00,57.40)(3.716,0.526){7}{\rule{5.229pt}{0.127pt}}
\multiput(610.00,54.34)(33.148,7.000){2}{\rule{2.614pt}{0.800pt}}
\multiput(654.00,64.40)(2.757,0.516){11}{\rule{4.200pt}{0.124pt}}
\multiput(654.00,61.34)(36.283,9.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(699.00,73.41)(1.774,0.509){19}{\rule{2.908pt}{0.123pt}}
\multiput(699.00,70.34)(37.965,13.000){2}{\rule{1.454pt}{0.800pt}}
\multiput(743.00,86.41)(1.361,0.507){27}{\rule{2.318pt}{0.122pt}}
\multiput(743.00,83.34)(40.190,17.000){2}{\rule{1.159pt}{0.800pt}}
\multiput(788.00,103.41)(0.991,0.505){39}{\rule{1.765pt}{0.122pt}}
\multiput(788.00,100.34)(41.336,23.000){2}{\rule{0.883pt}{0.800pt}}
\multiput(833.00,126.41)(0.737,0.503){53}{\rule{1.373pt}{0.121pt}}
\multiput(833.00,123.34)(41.150,30.000){2}{\rule{0.687pt}{0.800pt}}
\multiput(877.00,156.41)(0.608,0.503){67}{\rule{1.173pt}{0.121pt}}
\multiput(877.00,153.34)(42.565,37.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(922.00,193.41)(0.510,0.502){79}{\rule{1.019pt}{0.121pt}}
\multiput(922.00,190.34)(41.886,43.000){2}{\rule{0.509pt}{0.800pt}}
\multiput(967.41,235.00)(0.502,0.509){83}{\rule{0.121pt}{1.018pt}}
\multiput(964.34,235.00)(45.000,43.888){2}{\rule{0.800pt}{0.509pt}}
\multiput(1012.41,281.00)(0.502,0.567){81}{\rule{0.121pt}{1.109pt}}
\multiput(1009.34,281.00)(44.000,47.698){2}{\rule{0.800pt}{0.555pt}}
\multiput(1056.41,331.00)(0.502,0.566){83}{\rule{0.121pt}{1.107pt}}
\multiput(1053.34,331.00)(45.000,48.703){2}{\rule{0.800pt}{0.553pt}}
\multiput(1101.41,382.00)(0.502,0.591){81}{\rule{0.121pt}{1.145pt}}
\multiput(1098.34,382.00)(44.000,49.623){2}{\rule{0.800pt}{0.573pt}}
\multiput(1145.41,434.00)(0.502,0.589){83}{\rule{0.121pt}{1.142pt}}
\multiput(1142.34,434.00)(45.000,50.629){2}{\rule{0.800pt}{0.571pt}}
\multiput(1190.41,487.00)(0.502,0.602){81}{\rule{0.121pt}{1.164pt}}
\multiput(1187.34,487.00)(44.000,50.585){2}{\rule{0.800pt}{0.582pt}}
\multiput(1234.41,540.00)(0.502,0.600){83}{\rule{0.121pt}{1.160pt}}
\multiput(1231.34,540.00)(45.000,51.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1279.41,594.00)(0.502,0.625){81}{\rule{0.121pt}{1.200pt}}
\multiput(1276.34,594.00)(44.000,52.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1323.41,649.00)(0.502,0.600){83}{\rule{0.121pt}{1.160pt}}
\multiput(1320.34,649.00)(45.000,51.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(1368.41,703.00)(0.502,0.614){81}{\rule{0.121pt}{1.182pt}}
\multiput(1365.34,703.00)(44.000,51.547){2}{\rule{0.800pt}{0.591pt}}
\multiput(1412.41,757.00)(0.502,0.611){83}{\rule{0.121pt}{1.178pt}}
\multiput(1409.34,757.00)(45.000,52.555){2}{\rule{0.800pt}{0.589pt}}
\put(120.0,33.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\end{picture}
%\caption{}
\end{figure} 
%\centerline{Figure 2}

\clearpage

\begin{figure}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,606.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-2}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{-1.5}}
\put(1436.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{-1}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{-0.5}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{0}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{0.5}}
\put(1436.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{1}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(120,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(254,5){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(387,5){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(521,5){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(654,5){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(788,5){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(922,5){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1055,5){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1189,5){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1322,5){\makebox(0,0){1.8}}
\put(1322.,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
%\put(1456,5){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,570){\makebox(0,0){$M_{2\nu}$}}
%\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(400,300){\makebox(0,0)[l]{$\chi' = 0$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1356,841){\makebox(0,0)[r]{exact}}
\put(1368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,882){\usebox{\plotpoint}}
\put(120,880.17){\rule{9.100pt}{0.400pt}}
\multiput(120.00,881.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\put(165,878.17){\rule{8.900pt}{0.400pt}}
\multiput(165.00,879.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\put(209,876.17){\rule{9.100pt}{0.400pt}}
\multiput(209.00,877.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\multiput(254.00,874.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(254.00,875.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(298.00,871.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(298.00,872.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(343.00,868.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(343.00,869.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(387.00,865.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(387.00,866.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(432.00,861.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(432.00,862.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(476.00,856.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(476.00,857.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(521.00,851.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(521.00,852.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(565.00,844.93)(3.391,-0.485){11}{\rule{2.671pt}{0.117pt}}
\multiput(565.00,845.17)(39.455,-7.000){2}{\rule{1.336pt}{0.400pt}}
\multiput(610.00,837.93)(2.533,-0.489){15}{\rule{2.056pt}{0.118pt}}
\multiput(610.00,838.17)(39.734,-9.000){2}{\rule{1.028pt}{0.400pt}}
\multiput(654.00,828.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(654.00,829.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(699.00,817.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(699.00,818.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(743.00,805.92)(1.523,-0.494){27}{\rule{1.300pt}{0.119pt}}
\multiput(743.00,806.17)(42.302,-15.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(788.00,790.92)(1.340,-0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(788.00,791.17)(42.595,-17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(833.00,773.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(833.00,774.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(877.00,752.92)(0.943,-0.496){45}{\rule{0.850pt}{0.120pt}}
\multiput(877.00,753.17)(43.236,-24.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(922.00,728.92)(0.788,-0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(922.00,729.17)(42.488,-28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(966.00,700.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(966.00,701.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1011.00,669.92)(0.629,-0.498){67}{\rule{0.603pt}{0.120pt}}
\multiput(1011.00,670.17)(42.749,-35.000){2}{\rule{0.301pt}{0.400pt}}
\multiput(1055.00,634.92)(0.608,-0.498){71}{\rule{0.586pt}{0.120pt}}
\multiput(1055.00,635.17)(43.783,-37.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1100.00,597.92)(0.594,-0.498){71}{\rule{0.576pt}{0.120pt}}
\multiput(1100.00,598.17)(42.805,-37.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(1144.00,560.92)(0.608,-0.498){71}{\rule{0.586pt}{0.120pt}}
\multiput(1144.00,561.17)(43.783,-37.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1189.00,523.92)(0.647,-0.498){65}{\rule{0.618pt}{0.120pt}}
\multiput(1189.00,524.17)(42.718,-34.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(1233.00,489.92)(0.727,-0.497){59}{\rule{0.681pt}{0.120pt}}
\multiput(1233.00,490.17)(43.587,-31.000){2}{\rule{0.340pt}{0.400pt}}
\multiput(1278.00,458.92)(0.818,-0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(1278.00,459.17)(42.439,-27.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1322.00,431.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(1322.00,432.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1367.00,406.92)(1.055,-0.496){39}{\rule{0.938pt}{0.119pt}}
\multiput(1367.00,407.17)(42.053,-21.000){2}{\rule{0.469pt}{0.400pt}}
\multiput(1411.00,385.92)(1.196,-0.495){35}{\rule{1.047pt}{0.119pt}}
\multiput(1411.00,386.17)(42.826,-19.000){2}{\rule{0.524pt}{0.400pt}}
\put(1356,781){\makebox(0,0)[r]{QRPA}}
\multiput(1368,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1404,781){\usebox{\plotpoint}}
\put(120,882){\usebox{\plotpoint}}
\multiput(120,882)(20.710,-1.381){3}{\usebox{\plotpoint}}
\multiput(165,879)(20.707,-1.412){2}{\usebox{\plotpoint}}
\multiput(209,876)(20.710,-1.381){2}{\usebox{\plotpoint}}
\multiput(254,873)(20.670,-1.879){2}{\usebox{\plotpoint}}
\multiput(298,869)(20.674,-1.838){2}{\usebox{\plotpoint}}
\multiput(343,865)(20.623,-2.343){2}{\usebox{\plotpoint}}
\multiput(387,860)(20.629,-2.292){3}{\usebox{\plotpoint}}
\multiput(432,855)(20.498,-3.261){2}{\usebox{\plotpoint}}
\multiput(476,848)(20.509,-3.190){2}{\usebox{\plotpoint}}
\multiput(521,841)(20.239,-4.600){2}{\usebox{\plotpoint}}
\multiput(565,831)(20.055,-5.348){2}{\usebox{\plotpoint}}
\multiput(610,819)(19.210,-7.859){3}{\usebox{\plotpoint}}
\multiput(654,801)(18.144,-10.080){2}{\usebox{\plotpoint}}
\multiput(699,776)(14.347,-14.999){3}{\usebox{\plotpoint}}
\multiput(743,730)(7.080,-19.510){7}{\usebox{\plotpoint}}
%\multiput(788,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(833,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(922,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(966,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1011,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,606)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1100,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1233,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1278,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1367,606)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1411,606)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,606){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1356,721){\makebox(0,0)[r]{RQRPA}}
\put(1368.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,882){\usebox{\plotpoint}}
\put(120,878.84){\rule{10.840pt}{0.800pt}}
\multiput(120.00,880.34)(22.500,-3.000){2}{\rule{5.420pt}{0.800pt}}
\put(165,875.84){\rule{10.600pt}{0.800pt}}
\multiput(165.00,877.34)(22.000,-3.000){2}{\rule{5.300pt}{0.800pt}}
\put(209,872.84){\rule{10.840pt}{0.800pt}}
\multiput(209.00,874.34)(22.500,-3.000){2}{\rule{5.420pt}{0.800pt}}
\put(254,869.34){\rule{9.000pt}{0.800pt}}
\multiput(254.00,871.34)(25.320,-4.000){2}{\rule{4.500pt}{0.800pt}}
\put(298,865.34){\rule{9.200pt}{0.800pt}}
\multiput(298.00,867.34)(25.905,-4.000){2}{\rule{4.600pt}{0.800pt}}
\multiput(343.00,863.06)(6.973,-0.560){3}{\rule{7.240pt}{0.135pt}}
\multiput(343.00,863.34)(28.973,-5.000){2}{\rule{3.620pt}{0.800pt}}
\multiput(387.00,858.07)(4.816,-0.536){5}{\rule{6.200pt}{0.129pt}}
\multiput(387.00,858.34)(32.132,-6.000){2}{\rule{3.100pt}{0.800pt}}
\multiput(432.00,852.08)(3.716,-0.526){7}{\rule{5.229pt}{0.127pt}}
\multiput(432.00,852.34)(33.148,-7.000){2}{\rule{2.614pt}{0.800pt}}
\multiput(476.00,845.08)(3.186,-0.520){9}{\rule{4.700pt}{0.125pt}}
\multiput(476.00,845.34)(35.245,-8.000){2}{\rule{2.350pt}{0.800pt}}
\multiput(521.00,837.08)(2.693,-0.516){11}{\rule{4.111pt}{0.124pt}}
\multiput(521.00,837.34)(35.467,-9.000){2}{\rule{2.056pt}{0.800pt}}
\multiput(565.00,828.08)(1.815,-0.509){19}{\rule{2.969pt}{0.123pt}}
\multiput(565.00,828.34)(38.837,-13.000){2}{\rule{1.485pt}{0.800pt}}
\multiput(610.00,815.09)(1.519,-0.508){23}{\rule{2.547pt}{0.122pt}}
\multiput(610.00,815.34)(38.714,-15.000){2}{\rule{1.273pt}{0.800pt}}
\multiput(654.00,800.09)(1.147,-0.505){33}{\rule{2.000pt}{0.122pt}}
\multiput(654.00,800.34)(40.849,-20.000){2}{\rule{1.000pt}{0.800pt}}
\multiput(699.00,780.09)(0.853,-0.504){45}{\rule{1.554pt}{0.121pt}}
\multiput(699.00,780.34)(40.775,-26.000){2}{\rule{0.777pt}{0.800pt}}
\multiput(743.00,754.09)(0.663,-0.503){61}{\rule{1.259pt}{0.121pt}}
\multiput(743.00,754.34)(42.387,-34.000){2}{\rule{0.629pt}{0.800pt}}
\multiput(788.00,720.09)(0.510,-0.502){81}{\rule{1.018pt}{0.121pt}}
\multiput(788.00,720.34)(42.887,-44.000){2}{\rule{0.509pt}{0.800pt}}
\multiput(834.41,673.32)(0.502,-0.579){81}{\rule{0.121pt}{1.127pt}}
\multiput(831.34,675.66)(44.000,-48.660){2}{\rule{0.800pt}{0.564pt}}
\multiput(878.41,622.18)(0.502,-0.600){83}{\rule{0.121pt}{1.160pt}}
\multiput(875.34,624.59)(45.000,-51.592){2}{\rule{0.800pt}{0.580pt}}
\multiput(923.41,568.09)(0.502,-0.614){81}{\rule{0.121pt}{1.182pt}}
\multiput(920.34,570.55)(44.000,-51.547){2}{\rule{0.800pt}{0.591pt}}
\multiput(967.41,514.33)(0.502,-0.577){83}{\rule{0.121pt}{1.124pt}}
\multiput(964.34,516.67)(45.000,-49.666){2}{\rule{0.800pt}{0.562pt}}
\multiput(1012.41,462.55)(0.502,-0.544){81}{\rule{0.121pt}{1.073pt}}
\multiput(1009.34,464.77)(44.000,-45.774){2}{\rule{0.800pt}{0.536pt}}
\multiput(1055.00,417.09)(0.510,-0.502){81}{\rule{1.018pt}{0.121pt}}
\multiput(1055.00,417.34)(42.887,-44.000){2}{\rule{0.509pt}{0.800pt}}
\multiput(1100.00,373.09)(0.549,-0.502){73}{\rule{1.080pt}{0.121pt}}
\multiput(1100.00,373.34)(41.758,-40.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(1144.00,333.09)(0.592,-0.503){69}{\rule{1.147pt}{0.121pt}}
\multiput(1144.00,333.34)(42.619,-38.000){2}{\rule{0.574pt}{0.800pt}}
\multiput(1189.00,295.09)(0.648,-0.503){61}{\rule{1.235pt}{0.121pt}}
\multiput(1189.00,295.34)(41.436,-34.000){2}{\rule{0.618pt}{0.800pt}}
\multiput(1233.00,261.09)(0.705,-0.503){57}{\rule{1.325pt}{0.121pt}}
\multiput(1233.00,261.34)(42.250,-32.000){2}{\rule{0.663pt}{0.800pt}}
\multiput(1278.00,229.09)(0.763,-0.504){51}{\rule{1.414pt}{0.121pt}}
\multiput(1278.00,229.34)(41.066,-29.000){2}{\rule{0.707pt}{0.800pt}}
\multiput(1322.00,200.09)(0.840,-0.504){47}{\rule{1.533pt}{0.121pt}}
\multiput(1322.00,200.34)(41.817,-27.000){2}{\rule{0.767pt}{0.800pt}}
\multiput(1367.00,173.09)(0.853,-0.504){45}{\rule{1.554pt}{0.121pt}}
\multiput(1367.00,173.34)(40.775,-26.000){2}{\rule{0.777pt}{0.800pt}}
\multiput(1411.00,147.09)(0.991,-0.505){39}{\rule{1.765pt}{0.122pt}}
\multiput(1411.00,147.34)(41.336,-23.000){2}{\rule{0.883pt}{0.800pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,606.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{-2}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,175){\makebox(0,0)[r]{-1.5}}
\put(1436.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,318){\makebox(0,0)[r]{-1}}
\put(1436.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,462){\makebox(0,0)[r]{-0.5}}
\put(1436.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,606){\makebox(0,0)[r]{0}}
\put(1436.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{0.5}}
\put(1436.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{1}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,5){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,5){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,5){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,5){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,5){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,5){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,5){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,5){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,5){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,5){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,570){\makebox(0,0){$M_{2\nu}$}}
\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(700,-150){\makebox(0,0){Figure 3}}
\put(400,300){\makebox(0,0)[l]{$\chi' = 0.5$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1356,841){\makebox(0,0)[r]{exact}}
\put(1368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,795){\usebox{\plotpoint}}
\put(120,793.67){\rule{10.840pt}{0.400pt}}
\multiput(120.00,794.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(165,792.17){\rule{8.900pt}{0.400pt}}
\multiput(165.00,793.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\put(209,790.67){\rule{10.840pt}{0.400pt}}
\multiput(209.00,791.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(254,789.17){\rule{8.900pt}{0.400pt}}
\multiput(254.00,790.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(298.00,787.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(298.00,788.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\put(343,784.17){\rule{8.900pt}{0.400pt}}
\multiput(343.00,785.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(387.00,782.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(387.00,783.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(432.00,779.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(432.00,780.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(476.00,776.94)(6.476,-0.468){5}{\rule{4.600pt}{0.113pt}}
\multiput(476.00,777.17)(35.452,-4.000){2}{\rule{2.300pt}{0.400pt}}
\multiput(521.00,772.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(521.00,773.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(565.00,768.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(565.00,769.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(610.00,763.93)(3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(610.00,764.17)(37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(654.00,757.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(654.00,758.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(699.00,751.93)(3.315,-0.485){11}{\rule{2.614pt}{0.117pt}}
\multiput(699.00,752.17)(38.574,-7.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(743.00,744.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(743.00,745.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(788.00,735.93)(2.592,-0.489){15}{\rule{2.100pt}{0.118pt}}
\multiput(788.00,736.17)(40.641,-9.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(833.00,726.92)(1.875,-0.492){21}{\rule{1.567pt}{0.119pt}}
\multiput(833.00,727.17)(40.748,-12.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(877.00,714.92)(1.765,-0.493){23}{\rule{1.485pt}{0.119pt}}
\multiput(877.00,715.17)(41.919,-13.000){2}{\rule{0.742pt}{0.400pt}}
\multiput(922.00,701.92)(1.489,-0.494){27}{\rule{1.273pt}{0.119pt}}
\multiput(922.00,702.17)(41.357,-15.000){2}{\rule{0.637pt}{0.400pt}}
\multiput(966.00,686.92)(1.340,-0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(966.00,687.17)(42.595,-17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(1011.00,669.92)(1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(1011.00,670.17)(41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1055.00,649.92)(0.984,-0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(1055.00,650.17)(43.168,-23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(1100.00,626.92)(0.921,-0.496){45}{\rule{0.833pt}{0.120pt}}
\multiput(1100.00,627.17)(42.270,-24.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1144.00,602.92)(0.869,-0.497){49}{\rule{0.792pt}{0.120pt}}
\multiput(1144.00,603.17)(43.356,-26.000){2}{\rule{0.396pt}{0.400pt}}
\multiput(1189.00,576.92)(0.788,-0.497){53}{\rule{0.729pt}{0.120pt}}
\multiput(1189.00,577.17)(42.488,-28.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1233.00,548.92)(0.778,-0.497){55}{\rule{0.721pt}{0.120pt}}
\multiput(1233.00,549.17)(43.504,-29.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(1278.00,519.92)(0.760,-0.497){55}{\rule{0.707pt}{0.120pt}}
\multiput(1278.00,520.17)(42.533,-29.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(1322.00,490.92)(0.806,-0.497){53}{\rule{0.743pt}{0.120pt}}
\multiput(1322.00,491.17)(43.458,-28.000){2}{\rule{0.371pt}{0.400pt}}
\multiput(1367.00,462.92)(0.818,-0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(1367.00,463.17)(42.439,-27.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(1411.00,435.92)(0.904,-0.497){47}{\rule{0.820pt}{0.120pt}}
\multiput(1411.00,436.17)(43.298,-25.000){2}{\rule{0.410pt}{0.400pt}}
\put(1356,781){\makebox(0,0)[r]{QRPA}}
\multiput(1368,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1404,781){\usebox{\plotpoint}}
\put(120,793){\usebox{\plotpoint}}
\multiput(120,793)(20.735,-0.922){3}{\usebox{\plotpoint}}
\multiput(165,791)(20.734,-0.942){2}{\usebox{\plotpoint}}
\multiput(209,789)(20.735,-0.922){2}{\usebox{\plotpoint}}
\multiput(254,787)(20.734,-0.942){2}{\usebox{\plotpoint}}
\multiput(298,785)(20.710,-1.381){2}{\usebox{\plotpoint}}
\multiput(343,782)(20.670,-1.879){2}{\usebox{\plotpoint}}
\multiput(387,778)(20.674,-1.838){3}{\usebox{\plotpoint}}
\multiput(432,774)(20.670,-1.879){2}{\usebox{\plotpoint}}
\multiput(476,770)(20.573,-2.743){2}{\usebox{\plotpoint}}
\multiput(521,764)(20.498,-3.261){2}{\usebox{\plotpoint}}
\multiput(565,757)(20.352,-4.070){2}{\usebox{\plotpoint}}
\multiput(610,748)(19.905,-5.881){2}{\usebox{\plotpoint}}
\multiput(654,735)(19.271,-7.708){3}{\usebox{\plotpoint}}
\multiput(699,717)(16.604,-12.453){2}{\usebox{\plotpoint}}
\multiput(743,684)(10.372,-17.978){5}{\usebox{\plotpoint}}
%\multiput(788,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(833,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(922,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(966,606)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1011,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1100,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1233,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1278,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,606)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1367,606)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1411,606)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,606){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1356,721){\makebox(0,0)[r]{RQRPA}}
\put(1368.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,793){\usebox{\plotpoint}}
\put(120,790.34){\rule{10.840pt}{0.800pt}}
\multiput(120.00,791.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(165,788.34){\rule{10.600pt}{0.800pt}}
\multiput(165.00,789.34)(22.000,-2.000){2}{\rule{5.300pt}{0.800pt}}
\put(209,786.34){\rule{10.840pt}{0.800pt}}
\multiput(209.00,787.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(254,783.84){\rule{10.600pt}{0.800pt}}
\multiput(254.00,785.34)(22.000,-3.000){2}{\rule{5.300pt}{0.800pt}}
\put(298,780.84){\rule{10.840pt}{0.800pt}}
\multiput(298.00,782.34)(22.500,-3.000){2}{\rule{5.420pt}{0.800pt}}
\put(343,777.34){\rule{9.000pt}{0.800pt}}
\multiput(343.00,779.34)(25.320,-4.000){2}{\rule{4.500pt}{0.800pt}}
\put(387,773.34){\rule{9.200pt}{0.800pt}}
\multiput(387.00,775.34)(25.905,-4.000){2}{\rule{4.600pt}{0.800pt}}
\put(432,769.34){\rule{9.000pt}{0.800pt}}
\multiput(432.00,771.34)(25.320,-4.000){2}{\rule{4.500pt}{0.800pt}}
\multiput(476.00,767.07)(4.816,-0.536){5}{\rule{6.200pt}{0.129pt}}
\multiput(476.00,767.34)(32.132,-6.000){2}{\rule{3.100pt}{0.800pt}}
\multiput(521.00,761.07)(4.704,-0.536){5}{\rule{6.067pt}{0.129pt}}
\multiput(521.00,761.34)(31.408,-6.000){2}{\rule{3.033pt}{0.800pt}}
\multiput(565.00,755.08)(2.757,-0.516){11}{\rule{4.200pt}{0.124pt}}
\multiput(565.00,755.34)(36.283,-9.000){2}{\rule{2.100pt}{0.800pt}}
\multiput(610.00,746.08)(2.380,-0.514){13}{\rule{3.720pt}{0.124pt}}
\multiput(610.00,746.34)(36.279,-10.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(654.00,736.08)(1.815,-0.509){19}{\rule{2.969pt}{0.123pt}}
\multiput(654.00,736.34)(38.837,-13.000){2}{\rule{1.485pt}{0.800pt}}
\multiput(699.00,723.09)(1.330,-0.507){27}{\rule{2.271pt}{0.122pt}}
\multiput(699.00,723.34)(39.287,-17.000){2}{\rule{1.135pt}{0.800pt}}
\multiput(743.00,706.09)(1.038,-0.505){37}{\rule{1.836pt}{0.122pt}}
\multiput(743.00,706.34)(41.189,-22.000){2}{\rule{0.918pt}{0.800pt}}
\multiput(788.00,684.09)(0.780,-0.504){51}{\rule{1.441pt}{0.121pt}}
\multiput(788.00,684.34)(42.008,-29.000){2}{\rule{0.721pt}{0.800pt}}
\multiput(833.00,655.09)(0.629,-0.503){63}{\rule{1.206pt}{0.121pt}}
\multiput(833.00,655.34)(41.497,-35.000){2}{\rule{0.603pt}{0.800pt}}
\multiput(877.00,620.09)(0.534,-0.502){77}{\rule{1.057pt}{0.121pt}}
\multiput(877.00,620.34)(42.806,-42.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(922.00,578.09)(0.498,-0.502){81}{\rule{1.000pt}{0.121pt}}
\multiput(922.00,578.34)(41.924,-44.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(966.00,534.09)(0.498,-0.502){83}{\rule{1.000pt}{0.121pt}}
\multiput(966.00,534.34)(42.924,-45.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1011.00,489.09)(0.498,-0.502){81}{\rule{1.000pt}{0.121pt}}
\multiput(1011.00,489.34)(41.924,-44.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1055.00,445.09)(0.534,-0.502){77}{\rule{1.057pt}{0.121pt}}
\multiput(1055.00,445.34)(42.806,-42.000){2}{\rule{0.529pt}{0.800pt}}
\multiput(1100.00,403.09)(0.563,-0.503){71}{\rule{1.103pt}{0.121pt}}
\multiput(1100.00,403.34)(41.712,-39.000){2}{\rule{0.551pt}{0.800pt}}
\multiput(1144.00,364.09)(0.608,-0.503){67}{\rule{1.173pt}{0.121pt}}
\multiput(1144.00,364.34)(42.565,-37.000){2}{\rule{0.586pt}{0.800pt}}
\multiput(1189.00,327.09)(0.629,-0.503){63}{\rule{1.206pt}{0.121pt}}
\multiput(1189.00,327.34)(41.497,-35.000){2}{\rule{0.603pt}{0.800pt}}
\multiput(1233.00,292.09)(0.705,-0.503){57}{\rule{1.325pt}{0.121pt}}
\multiput(1233.00,292.34)(42.250,-32.000){2}{\rule{0.663pt}{0.800pt}}
\multiput(1278.00,260.09)(0.712,-0.503){55}{\rule{1.335pt}{0.121pt}}
\multiput(1278.00,260.34)(41.228,-31.000){2}{\rule{0.668pt}{0.800pt}}
\multiput(1322.00,229.09)(0.809,-0.504){49}{\rule{1.486pt}{0.121pt}}
\multiput(1322.00,229.34)(41.916,-28.000){2}{\rule{0.743pt}{0.800pt}}
\multiput(1367.00,201.09)(0.853,-0.504){45}{\rule{1.554pt}{0.121pt}}
\multiput(1367.00,201.34)(40.775,-26.000){2}{\rule{0.777pt}{0.800pt}}
\multiput(1411.00,175.09)(0.909,-0.504){43}{\rule{1.640pt}{0.121pt}}
\multiput(1411.00,175.34)(41.596,-25.000){2}{\rule{0.820pt}{0.800pt}}
\end{picture}
%\caption{}
\end{figure} 
%\centerline{Figure 3}

\clearpage

\begin{figure}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\circle*{10}}%
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{0}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,211){\makebox(0,0)[r]{0.5}}
\put(1436.0,211.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,390){\makebox(0,0)[r]{1}}
\put(1436.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,570){\makebox(0,0)[r]{1.5}}
\put(1436.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,749){\makebox(0,0)[r]{2}}
\put(1436.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,5){\makebox(0,0){0}}
\put(120.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(254,5){\makebox(0,0){0.2}}
\put(254.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,5){\makebox(0,0){0.4}}
\put(387.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(521,5){\makebox(0,0){0.6}}
\put(521.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,5){\makebox(0,0){0.8}}
\put(654.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,5){\makebox(0,0){1}}
\put(788.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,5){\makebox(0,0){1.2}}
\put(922.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,5){\makebox(0,0){1.4}}
\put(1055.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,5){\makebox(0,0){1.6}}
\put(1189.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1322,5){\makebox(0,0){1.8}}
\put(1322.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1456,5){\makebox(0,0){2}}
\put(1456.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-36,670){\makebox(0,0){$S^- - S^+$}}
\put(788,-41){\makebox(0,0){$\kappa'$}}
\put(400,300){\makebox(0,0)[l]{$\chi' = 0.5$}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(1356,841){\makebox(0,0)[r]{exact}}
\put(1368.0,841.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(120,748){\usebox{\plotpoint}}
\put(165,746.67){\rule{10.600pt}{0.400pt}}
\multiput(165.00,747.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(209,745.67){\rule{10.840pt}{0.400pt}}
\multiput(209.00,746.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(120.0,748.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(298,744.67){\rule{10.840pt}{0.400pt}}
\multiput(298.00,745.17)(22.500,-1.000){2}{\rule{5.420pt}{0.400pt}}
\put(343,743.67){\rule{10.600pt}{0.400pt}}
\multiput(343.00,744.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(387,742.17){\rule{9.100pt}{0.400pt}}
\multiput(387.00,743.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\put(432,740.67){\rule{10.600pt}{0.400pt}}
\multiput(432.00,741.17)(22.000,-1.000){2}{\rule{5.300pt}{0.400pt}}
\put(476,739.17){\rule{9.100pt}{0.400pt}}
\multiput(476.00,740.17)(26.112,-2.000){2}{\rule{4.550pt}{0.400pt}}
\put(521,737.17){\rule{8.900pt}{0.400pt}}
\multiput(521.00,738.17)(25.528,-2.000){2}{\rule{4.450pt}{0.400pt}}
\multiput(565.00,735.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(565.00,736.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(610.00,732.95)(9.616,-0.447){3}{\rule{5.967pt}{0.108pt}}
\multiput(610.00,733.17)(31.616,-3.000){2}{\rule{2.983pt}{0.400pt}}
\multiput(654.00,729.95)(9.839,-0.447){3}{\rule{6.100pt}{0.108pt}}
\multiput(654.00,730.17)(32.339,-3.000){2}{\rule{3.050pt}{0.400pt}}
\multiput(699.00,726.93)(4.829,-0.477){7}{\rule{3.620pt}{0.115pt}}
\multiput(699.00,727.17)(36.487,-5.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(743.00,721.93)(4.940,-0.477){7}{\rule{3.700pt}{0.115pt}}
\multiput(743.00,722.17)(37.320,-5.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(788.00,716.93)(4.016,-0.482){9}{\rule{3.100pt}{0.116pt}}
\multiput(788.00,717.17)(38.566,-6.000){2}{\rule{1.550pt}{0.400pt}}
\multiput(833.00,710.93)(2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(833.00,711.17)(39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(877.00,702.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(877.00,703.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(922.00,694.92)(2.052,-0.492){19}{\rule{1.700pt}{0.118pt}}
\multiput(922.00,695.17)(40.472,-11.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(966.00,683.92)(1.918,-0.492){21}{\rule{1.600pt}{0.119pt}}
\multiput(966.00,684.17)(41.679,-12.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1011.00,671.92)(1.599,-0.494){25}{\rule{1.357pt}{0.119pt}}
\multiput(1011.00,672.17)(41.183,-14.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(1055.00,657.92)(1.340,-0.495){31}{\rule{1.159pt}{0.119pt}}
\multiput(1055.00,658.17)(42.595,-17.000){2}{\rule{0.579pt}{0.400pt}}
\multiput(1100.00,640.92)(1.235,-0.495){33}{\rule{1.078pt}{0.119pt}}
\multiput(1100.00,641.17)(41.763,-18.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(1144.00,622.92)(1.135,-0.496){37}{\rule{1.000pt}{0.119pt}}
\multiput(1144.00,623.17)(42.924,-20.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1189.00,602.92)(1.007,-0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(1189.00,603.17)(42.132,-22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1233.00,580.92)(1.030,-0.496){41}{\rule{0.918pt}{0.120pt}}
\multiput(1233.00,581.17)(43.094,-22.000){2}{\rule{0.459pt}{0.400pt}}
\multiput(1278.00,558.92)(0.962,-0.496){43}{\rule{0.865pt}{0.120pt}}
\multiput(1278.00,559.17)(42.204,-23.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(1322.00,535.92)(0.984,-0.496){43}{\rule{0.883pt}{0.120pt}}
\multiput(1322.00,536.17)(43.168,-23.000){2}{\rule{0.441pt}{0.400pt}}
\multiput(1367.00,512.92)(1.007,-0.496){41}{\rule{0.900pt}{0.120pt}}
\multiput(1367.00,513.17)(42.132,-22.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1411.00,490.92)(1.080,-0.496){39}{\rule{0.957pt}{0.119pt}}
\multiput(1411.00,491.17)(43.013,-21.000){2}{\rule{0.479pt}{0.400pt}}
\put(254.0,746.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1356,781){\makebox(0,0)[r]{QRPA}}
\multiput(1368,781)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1404,781){\usebox{\plotpoint}}
\put(120,749){\usebox{\plotpoint}}
\multiput(120,749)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(165,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(209,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(254,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(298,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(343,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(387,749)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(432,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(476,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(521,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(565,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(610,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(654,749)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(699,749)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(743,749)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(788,749)(1.298,-20.715){34}{\usebox{\plotpoint}}
%\multiput(833,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(877,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(922,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(966,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1011,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1055,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1100,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1144,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1189,31)(20.756,0.000){3}{\usebox{\plotpoint}}
%\multiput(1233,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1278,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1322,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1367,31)(20.756,0.000){2}{\usebox{\plotpoint}}
%\multiput(1411,31)(20.756,0.000){2}{\usebox{\plotpoint}}
\put(1456,31){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1356,721){\makebox(0,0)[r]{RQRPA}}
\put(1368.0,721.0){\rule[-0.400pt]{8.672pt}{0.800pt}}
\put(120,748){\usebox{\plotpoint}}
\put(165,745.84){\rule{10.600pt}{0.800pt}}
\multiput(165.00,746.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(209,744.84){\rule{10.840pt}{0.800pt}}
\multiput(209.00,745.34)(22.500,-1.000){2}{\rule{5.420pt}{0.800pt}}
\put(254,743.84){\rule{10.600pt}{0.800pt}}
\multiput(254.00,744.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(298,742.84){\rule{10.840pt}{0.800pt}}
\multiput(298.00,743.34)(22.500,-1.000){2}{\rule{5.420pt}{0.800pt}}
\put(343,741.84){\rule{10.600pt}{0.800pt}}
\multiput(343.00,742.34)(22.000,-1.000){2}{\rule{5.300pt}{0.800pt}}
\put(387,740.34){\rule{10.840pt}{0.800pt}}
\multiput(387.00,741.34)(22.500,-2.000){2}{\rule{5.420pt}{0.800pt}}
\put(432,738.34){\rule{10.600pt}{0.800pt}}
\multiput(432.00,739.34)(22.000,-2.000){2}{\rule{5.300pt}{0.800pt}}
\put(476,735.84){\rule{10.840pt}{0.800pt}}
\multiput(476.00,737.34)(22.500,-3.000){2}{\rule{5.420pt}{0.800pt}}
\put(521,732.84){\rule{10.600pt}{0.800pt}}
\multiput(521.00,734.34)(22.000,-3.000){2}{\rule{5.300pt}{0.800pt}}
\put(565,729.34){\rule{9.200pt}{0.800pt}}
\multiput(565.00,731.34)(25.905,-4.000){2}{\rule{4.600pt}{0.800pt}}
\multiput(610.00,727.06)(6.973,-0.560){3}{\rule{7.240pt}{0.135pt}}
\multiput(610.00,727.34)(28.973,-5.000){2}{\rule{3.620pt}{0.800pt}}
\multiput(654.00,722.08)(3.804,-0.526){7}{\rule{5.343pt}{0.127pt}}
\multiput(654.00,722.34)(33.911,-7.000){2}{\rule{2.671pt}{0.800pt}}
\multiput(699.00,715.08)(2.380,-0.514){13}{\rule{3.720pt}{0.124pt}}
\multiput(699.00,715.34)(36.279,-10.000){2}{\rule{1.860pt}{0.800pt}}
\multiput(743.00,705.08)(1.982,-0.511){17}{\rule{3.200pt}{0.123pt}}
\multiput(743.00,705.34)(38.358,-12.000){2}{\rule{1.600pt}{0.800pt}}
\multiput(788.00,693.09)(1.451,-0.507){25}{\rule{2.450pt}{0.122pt}}
\multiput(788.00,693.34)(39.915,-16.000){2}{\rule{1.225pt}{0.800pt}}
\multiput(833.00,677.09)(1.121,-0.505){33}{\rule{1.960pt}{0.122pt}}
\multiput(833.00,677.34)(39.932,-20.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(877.00,657.09)(0.991,-0.505){39}{\rule{1.765pt}{0.122pt}}
\multiput(877.00,657.34)(41.336,-23.000){2}{\rule{0.883pt}{0.800pt}}
\multiput(922.00,634.09)(0.927,-0.504){41}{\rule{1.667pt}{0.122pt}}
\multiput(922.00,634.34)(40.541,-24.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(966.00,610.09)(0.949,-0.504){41}{\rule{1.700pt}{0.122pt}}
\multiput(966.00,610.34)(41.472,-24.000){2}{\rule{0.850pt}{0.800pt}}
\multiput(1011.00,586.09)(0.927,-0.504){41}{\rule{1.667pt}{0.122pt}}
\multiput(1011.00,586.34)(40.541,-24.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1055.00,562.09)(1.038,-0.505){37}{\rule{1.836pt}{0.122pt}}
\multiput(1055.00,562.34)(41.189,-22.000){2}{\rule{0.918pt}{0.800pt}}
\multiput(1100.00,540.09)(1.015,-0.505){37}{\rule{1.800pt}{0.122pt}}
\multiput(1100.00,540.34)(40.264,-22.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1144.00,518.09)(1.210,-0.506){31}{\rule{2.095pt}{0.122pt}}
\multiput(1144.00,518.34)(40.652,-19.000){2}{\rule{1.047pt}{0.800pt}}
\multiput(1189.00,499.09)(1.183,-0.506){31}{\rule{2.053pt}{0.122pt}}
\multiput(1189.00,499.34)(39.740,-19.000){2}{\rule{1.026pt}{0.800pt}}
\multiput(1233.00,480.09)(1.361,-0.507){27}{\rule{2.318pt}{0.122pt}}
\multiput(1233.00,480.34)(40.190,-17.000){2}{\rule{1.159pt}{0.800pt}}
\multiput(1278.00,463.09)(1.519,-0.508){23}{\rule{2.547pt}{0.122pt}}
\multiput(1278.00,463.34)(38.714,-15.000){2}{\rule{1.273pt}{0.800pt}}
\multiput(1322.00,448.09)(1.555,-0.508){23}{\rule{2.600pt}{0.122pt}}
\multiput(1322.00,448.34)(39.604,-15.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(1367.00,433.09)(1.637,-0.509){21}{\rule{2.714pt}{0.123pt}}
\multiput(1367.00,433.34)(38.366,-14.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(1411.00,419.08)(1.815,-0.509){19}{\rule{2.969pt}{0.123pt}}
\multiput(1411.00,419.34)(38.837,-13.000){2}{\rule{1.485pt}{0.800pt}}
\put(120.0,748.0){\rule[-0.400pt]{10.840pt}{0.800pt}}
\end{picture}
